Weak Singular Hybrid Automata

The framework of Hybrid automata, introduced by Alur, Courcourbetis, Henzinger, and Ho, provides a formal modeling and analysis environment to analyze the interaction between the discrete and the continuous parts of cyber-physical systems. Hybrid automata can be considered as generalizations of finite state automata augmented with a finite set of real-valued variables whose dynamics in each state is governed by a system of ordinary differential equations. Moreover, the discrete transitions of hybrid automata are guarded by constraints over the values of these real-valued variables, and enable discontinuous jumps in the evolution of these variables. Singular hybrid automata are a subclass of hybrid automata where dynamics is specified by state-dependent constant vectors. Henzinger, Kopke, Puri, and Varaiya showed that for even very restricted subclasses of singular hybrid automata, the fundamental verification questions, like reachability and schedulability, are undecidable. In this paper we present \emph{weak singular hybrid automata} (WSHA), a previously unexplored subclass of singular hybrid automata, and show the decidability (and the exact complexity) of various verification questions for this class including reachability (NP-Complete) and LTL model-checking (PSPACE-Complete). We further show that extending WSHA with a single unrestricted clock or extending WSHA with unrestricted variable updates lead to undecidability of reachability problem.

==> cmms.tex <==
\begin{figure}%{l}{0pt}%[0.4\textwidth]
\begin{center}
  \begin{tikzpicture}
    \draw [fill=gray!20, opacity=0.8] (0,0) rectangle (6,1);
    \node at (3.5, 0.5) {$o_1$};
    \node[fill=white!80, circle,inner sep=0.2em, draw] at (0.5, 0.5) {${\color{black}s_0}$};
    \draw[->] (4.2, 0.2) -- (5.2, 0.8) node[right] {$m_1$};
    \draw[->] (4.2, 0.2) -- (5.2, 0.2) node[right] {$m_2$};
    
    \draw [fill=gray!30, opacity=0.8] (2,2) rectangle (3,-3);
    \node at (2.5, -2.8) {$o_2$};
    \draw[->] (2.5, 1.8) -- (2.5, 0.8) node[below] {$m_3$};
    
    \draw [fill=gray!40, opacity=0.8] (1, -1) rectangle (7, -2);
    \node at (3.8, -1.5) {$o_3$};
    \draw[->] (1.2, -1.5) -- (2.2, -1.5) node[right] {$m_4$};
    
    \draw [fill=gray!50, opacity=0.8] (5, -1) rectangle (7, -3);
    \node at (6.8, -2) {$o_4$};
    \draw[->] (6, -2) -- (6.5, -2.6) node[below] {$m_5$};
    \draw[->] (6, -2) -- (5.5, -2.6) node[below] {$m_6$};
    \draw[->] (6, -2) -- (6, -1.5) node[above] {$m_7$};
    \node[fill=white,circle,inner sep=0.2em, draw] at (5.4, -1.8)
    {${\color{black}s_T}$};

  \end{tikzpicture}                        
\end{center}
  \caption{Multi-mode system corresponding to a robotic motion planning problem}
  \label{fig:robocop}
\end{figure}


==> example-sha.tex <==
\begin{figure}[t]
  \begin{center}
    \scalebox{0.85}{
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
      \tikzstyle{every state}=[fill=gray!20!white,minimum size=3em,rounded rectangle]
      
      \node[initial, initial where=below,state,fill=gray!30] at (0, 0) (m0) {$\begin{array}{c}
          \dot{x_1} = 0 \\ \dot{x_2} = 0 \\ m_0 \end{array}$};
      
      \node[state, label=below:$1< x_2 < 3$] at (3.5, 2) (m1) {$\begin{array}{c}
          \dot{x_1} = 2\\ \dot{x_2} = 2  \\ m_1 \end{array}$} ;
      
      \node[state, label=below:$2 \leq x_1 < 6$] at (3.5, -2) (m2) {$\begin{array}{c} \dot{x_1} = -2 \\ \dot{x_2} = -2 \\ m_2 \end{array}$} ;
      
      \node[state] at (7, 0) (m3) {$\begin{array}{c} \dot{x_1} = -1 \\ \dot{x_2} = -1  \\ m_3 \end{array}$} ;
  
      \path (m0) edge node {$x_1 < 0, a, \set{x_2}$} (m1);
      \path (m0) edge node[] {$x_2 > 0, b$} (m2);
      
      \path (m2) edge node[] {$ x_1 < 22, c$} (m3);
      \path (m1) edge node[] {$d$} (m3);
   
      \path (m3) edge [loop above] node[] {$e$} (m3);
    \end{tikzpicture}
  }
\end{center}
\label{fig:sha}
  \caption{Singular Hybrid Automata with four modes and two variables.} 
\end{figure}


==> merged-fig-undec-main-new.tex <==
\begin{figure}[t]
  \begin{center}
  \scalebox{0.7}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
    semithick]
    \tikzstyle{every state}=[fill=black!10!white,minimum width=8em,rounded rectangle]
    \node[initial,state, initial text={}] at (-4,0) (A1) {$\begin{array}{c}l \\ (1,-6,0)\end{array}$} ;
    \node[state] at (0,0) (A) {$\begin{array}{c}A \\ (1,-30,0)\end{array}$} ;
    \node[state] at (4,0) (B) {$\begin{array}{c}B \\ (1,-3,0)\end{array}$} ;
    \node[state] at (8,0) (C) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
    \path (A1) edge node [above]{$y' := y + 5$}(A);
    \path (A) edge node [above]{$y' := y + 5$}(B);
    \path (B) edge node [above]{$x' := x - 1$}(C); 
  \end{tikzpicture}
  }
  \caption{Increment $c_1$ widget}
\vspace{-2em}
   \label{inc-c1-main}
  \end{center}
\end{figure}

\begin{figure}[h]
  \begin{center}
  \scalebox{0.7}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
    semithick]
    \tikzstyle{every state}=[fill=black!10!white,minimum width=8em,rounded rectangle]
    
    \node[initial,state, initial text={}] at (0,0) (A1) {$\begin{array}{c}l \\ (2,1,0)\end{array}$} ;
    \node[state] at (4,0) (A) {$\begin{array}{c}A \\ (-1,-1,0)\end{array}$} ;
    \node[state] at (8,0) (A2) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
    
    
    \node[state] at (0,-2) (E) {$\begin{array}{c}B \\(1,\frac{1}{2},0) \end{array}$} ;
    \node[state] at (4,-2) (B) {$\begin{array}{c}C \\(2,1,0) \end{array}$} ;
    \node[state] at (8,-2) (B2) {$\begin{array}{c}D \\ (0,0,0)\end{array}$} ;
    \node[state] at (12,-2) (C2) {$\begin{array}{c}l'' \\ (x,y,z)\end{array}$} ;
    
    \path (A1) edge node [above]{$y' := y + 1$}(A);
    \path (A) edge node [above]{$y' := y - 1$}(A2);
    \path (B) edge node [above]{$x' := x - 1$}(B2);
    \path (B2) edge node [above]{$y' := y + 4$}(C2);
    \path (A1) edge node [left]{$y' := y - 5$}(E);
    \path (E) edge node [above]{$x' := x - 1$}(B);
  \end{tikzpicture}
}
\caption{Zero Check widget}
\vspace{-2em}
\label{z-c1-main}
\end{center}
\end{figure}


%  \begin{figure}[h]
% `\begin{center}
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
%   semithick]
%   \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
%  \node[initial,state, initial text={}] (A1) {$\begin{array}{c}l \\ (1,-6,0)\end{array}$} ;
%   \node[state] at (4,0) (A) {$\begin{array}{c}A \\ (1,-30,0)\end{array}$} ;
%    \node[state] at (4,-2) (B) {$\begin{array}{c}B \\ (1,-3,0)\end{array}$} ;
%    \node[state] at (0,-2) (C) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
%     \path (A1) edge node [above]{(0,5,0)}(A);
%     \path (A) edge node [right]{(0,5,0)}(B);
% \path (B) edge node [above]{(-1,0,0)}(C); 
%   \end{tikzpicture}
% \caption{Increment $c_1$}
% \label{inc-1}
% \end{center}
% \end{figure}
% \begin{figure}[h]
% \begin{center}
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
%   semithick]
% \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
%  \node[initial,state,initial text={}] at (-1.5,0) (A1) {$\begin{array}{c}l \\ (2,1,0)\end{array}$} ;
%   \node[state] at (1.6,0) (A) {$\begin{array}{c}A \\ (-1,-1,0)\end{array}$} ;
%    \node[state] at (5,0) (A2) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
%   \node[state] at (-1.5,-1.5) (E) {$\begin{array}{c}B \\(1,\frac{1}{2},0) \end{array}$} ;
%   %\node[state] at (-1.5,-3.5) (F) {$\begin{array}{c}B \\(0,0,0) \end{array}$} ;
%     \node[state] at (-1.5,-3) (B) {$\begin{array}{c}C \\(2,1,0) \end{array}$} ;
%    \node[state] at (1.6,-3) (B2) {$\begin{array}{c}D \\ (0,0,0)\end{array}$} ;
%    \node[state] at (5,-3) (C2) {$\begin{array}{c}l'' \\ (x,y,z)\end{array}$} ;
%     \path (A1) edge node [above]{(0,1,0)}(A);
%     \path (A) edge node [above]{(0,-1,0)}(A2);
%       \path (B) edge node [above]{(-1,0,0)}(B2);
%      \path (B2) edge node [above]{(0,4,0)}(C2);
%     \path (A1) edge node [left]{(0,-5,0)}(E);
% \path (E) edge node [left]{(-1,0,0)}(B);
% %\path (B) edge node [left]{(1,0,0)}(B2);
%     %\path (B) edge node [above]{$x=1?$}
% %               node [below]{$x:=0$}(C); 
%   \end{tikzpicture}
% \caption{Zero Check}
% \label{z-c1}
% \end{center}
% \end{figure}


==> merged-fig-undec-main.tex <==
\begin{figure}[t]
  \begin{center}
  \scalebox{0.7}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
    semithick]
    \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
    \node[initial,state, initial text={}] at (-4,0) (A1) {$\begin{array}{c}l \\ (1,-6,0)\end{array}$} ;
    \node[state] at (0,0) (A) {$\begin{array}{c}A \\ (1,-30,0)\end{array}$} ;
    \node[state] at (4,0) (B) {$\begin{array}{c}B \\ (1,-3,0)\end{array}$} ;
    \node[state] at (8,0) (C) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
    \path (A1) edge node [above]{(0,5,0)}(A);
    \path (A) edge node [above]{(0,5,0)}(B);
    \path (B) edge node [above]{(-1,0,0)}(C); 
  \end{tikzpicture}
  }
  \caption{Increment $c_1$ widget}
\vspace{-2em}
   \label{inc-c1-main}
  \end{center}
\end{figure}

\begin{figure}[h]
  \begin{center}
  \scalebox{0.7}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
    semithick]
    \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
    \node[initial,state,initial where = above, initial text={}] at (2.5,0) (A1) {$\begin{array}{c}l \\ (2,1,0)\end{array}$} ;
    \node[state] at (5,0) (A) {$\begin{array}{c}A \\ (-1,-1,0)\end{array}$} ;
    \node[state] at (7.5,0) (A2) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
    \node[state] at (0,0) (E) {$\begin{array}{c}B \\(1,\frac{1}{2},0) \end{array}$} ;
    \node[state] at (-2.5,0) (B) {$\begin{array}{c}C \\(2,1,0) \end{array}$} ;
    \node[state] at (-5,0) (B2) {$\begin{array}{c}D \\ (0,0,0)\end{array}$} ;
    \node[state] at (-7.5,0) (C2) {$\begin{array}{c}l'' \\ (x,y,z)\end{array}$} ;
    \path (A1) edge[bend left] node [above]{(0,1,0)}(A);
    \path (A) edge[bend left] node [above]{(0,-1,0)}(A2);
    \path (B) edge[bend right] node [above]{(-1,0,0)}(B2);
    \path (B2) edge[bend right] node [above]{(0,4,0)}(C2);
    \path (A1) edge[bend right] node [above]{(0,-5,0)}(E);
    \path (E) edge[bend right] node [above]{(-1,0,0)}(B);
  \end{tikzpicture}
}
\caption{Zero Check widget}
\vspace{-2em}
\label{z-c1-main}
\end{center}
\end{figure}


%  \begin{figure}[h]
% `\begin{center}
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
%   semithick]
%   \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
%  \node[initial,state, initial text={}] (A1) {$\begin{array}{c}l \\ (1,-6,0)\end{array}$} ;
%   \node[state] at (4,0) (A) {$\begin{array}{c}A \\ (1,-30,0)\end{array}$} ;
%    \node[state] at (4,-2) (B) {$\begin{array}{c}B \\ (1,-3,0)\end{array}$} ;
%    \node[state] at (0,-2) (C) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
%     \path (A1) edge node [above]{(0,5,0)}(A);
%     \path (A) edge node [right]{(0,5,0)}(B);
% \path (B) edge node [above]{(-1,0,0)}(C); 
%   \end{tikzpicture}
% \caption{Increment $c_1$}
% \label{inc-1}
% \end{center}
% \end{figure}
% \begin{figure}[h]
% \begin{center}
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
%   semithick]
% \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
%  \node[initial,state,initial text={}] at (-1.5,0) (A1) {$\begin{array}{c}l \\ (2,1,0)\end{array}$} ;
%   \node[state] at (1.6,0) (A) {$\begin{array}{c}A \\ (-1,-1,0)\end{array}$} ;
%    \node[state] at (5,0) (A2) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
%   \node[state] at (-1.5,-1.5) (E) {$\begin{array}{c}B \\(1,\frac{1}{2},0) \end{array}$} ;
%   %\node[state] at (-1.5,-3.5) (F) {$\begin{array}{c}B \\(0,0,0) \end{array}$} ;
%     \node[state] at (-1.5,-3) (B) {$\begin{array}{c}C \\(2,1,0) \end{array}$} ;
%    \node[state] at (1.6,-3) (B2) {$\begin{array}{c}D \\ (0,0,0)\end{array}$} ;
%    \node[state] at (5,-3) (C2) {$\begin{array}{c}l'' \\ (x,y,z)\end{array}$} ;
%     \path (A1) edge node [above]{(0,1,0)}(A);
%     \path (A) edge node [above]{(0,-1,0)}(A2);
%       \path (B) edge node [above]{(-1,0,0)}(B2);
%      \path (B2) edge node [above]{(0,4,0)}(C2);
%     \path (A1) edge node [left]{(0,-5,0)}(E);
% \path (E) edge node [left]{(-1,0,0)}(B);
% %\path (B) edge node [left]{(1,0,0)}(B2);
%     %\path (B) edge node [above]{$x=1?$}
% %               node [below]{$x:=0$}(C); 
%   \end{tikzpicture}
% \caption{Zero Check}
% \label{z-c1}
% \end{center}
% \end{figure}


==> merged-fig-undec.tex <==
\begin{figure}
  \begin{center}
  \scalebox{0.7}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
    semithick]
    \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
    \node[initial,state, initial text={}] at (-4,0) (A1) {$\begin{array}{c}l \\ (1,-6,0)\end{array}$} ;
    \node[state] at (0,0) (A) {$\begin{array}{c}A \\ (1,-30,0)\end{array}$} ;
    \node[state] at (4,0) (B) {$\begin{array}{c}B \\ (1,-3,0)\end{array}$} ;
    \node[state] at (8,0) (C) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
    \path (A1) edge node [above]{(0,5,0)}(A);
    \path (A) edge node [above]{(0,5,0)}(B);
    \path (B) edge node [above]{(-1,0,0)}(C); 
  \end{tikzpicture}
  }
  \caption{Increment $c_1$ widget}
   \label{inc-c1}
  \end{center}
\end{figure}

\begin{figure}
  \begin{center}
  \scalebox{0.7}{
  \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
    semithick]
    \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
    \node[initial,state,initial where = above, initial text={}] at (3,0) (A1) {$\begin{array}{c}l \\ (2,1,0)\end{array}$} ;
    \node[state] at (6,0) (A) {$\begin{array}{c}A \\ (-1,-1,0)\end{array}$} ;
    \node[state] at (9,0) (A2) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
    \node[state] at (0,0) (E) {$\begin{array}{c}B \\(1,\frac{1}{2},0) \end{array}$} ;
    \node[state] at (-3,0) (B) {$\begin{array}{c}C \\(2,1,0) \end{array}$} ;
    \node[state] at (-6,0) (B2) {$\begin{array}{c}D \\ (0,0,0)\end{array}$} ;
    \node[state] at (-9,0) (C2) {$\begin{array}{c}l'' \\ (x,y,z)\end{array}$} ;
    \path (A1) edge node [above]{(0,1,0)}(A);
    \path (A) edge node [above]{(0,-1,0)}(A2);
    \path (B) edge node [above]{(-1,0,0)}(B2);
    \path (B2) edge node [above]{(0,4,0)}(C2);
    \path (A1) edge node [above]{(0,-5,0)}(E);
    \path (E) edge node [above]{(-1,0,0)}(B);
  \end{tikzpicture}
}
\caption{Zero Check widget}
\label{z-c1}
\end{center}
\end{figure}


%  \begin{figure}[h]
% `\begin{center}
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
%   semithick]
%   \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
%  \node[initial,state, initial text={}] (A1) {$\begin{array}{c}l \\ (1,-6,0)\end{array}$} ;
%   \node[state] at (4,0) (A) {$\begin{array}{c}A \\ (1,-30,0)\end{array}$} ;
%    \node[state] at (4,-2) (B) {$\begin{array}{c}B \\ (1,-3,0)\end{array}$} ;
%    \node[state] at (0,-2) (C) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
%     \path (A1) edge node [above]{(0,5,0)}(A);
%     \path (A) edge node [right]{(0,5,0)}(B);
% \path (B) edge node [above]{(-1,0,0)}(C); 
%   \end{tikzpicture}
% \caption{Increment $c_1$}
% \label{inc-1}
% \end{center}
% \end{figure}
% \begin{figure}[h]
% \begin{center}
% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.8cm,
%   semithick]
% \tikzstyle{every state}=[fill=black!10!white,minimum size=3em,rounded rectangle]
%  \node[initial,state,initial text={}] at (-1.5,0) (A1) {$\begin{array}{c}l \\ (2,1,0)\end{array}$} ;
%   \node[state] at (1.6,0) (A) {$\begin{array}{c}A \\ (-1,-1,0)\end{array}$} ;
%    \node[state] at (5,0) (A2) {$\begin{array}{c}l' \\ (x,y,z)\end{array}$} ;
%   \node[state] at (-1.5,-1.5) (E) {$\begin{array}{c}B \\(1,\frac{1}{2},0) \end{array}$} ;
%   %\node[state] at (-1.5,-3.5) (F) {$\begin{array}{c}B \\(0,0,0) \end{array}$} ;
%     \node[state] at (-1.5,-3) (B) {$\begin{array}{c}C \\(2,1,0) \end{array}$} ;
%    \node[state] at (1.6,-3) (B2) {$\begin{array}{c}D \\ (0,0,0)\end{array}$} ;
%    \node[state] at (5,-3) (C2) {$\begin{array}{c}l'' \\ (x,y,z)\end{array}$} ;
%     \path (A1) edge node [above]{(0,1,0)}(A);
%     \path (A) edge node [above]{(0,-1,0)}(A2);
%       \path (B) edge node [above]{(-1,0,0)}(B2);
%      \path (B2) edge node [above]{(0,4,0)}(C2);
%     \path (A1) edge node [left]{(0,-5,0)}(E);
% \path (E) edge node [left]{(-1,0,0)}(B);
% %\path (B) edge node [left]{(1,0,0)}(B2);
%     %\path (B) edge node [above]{$x=1?$}
% %               node [below]{$x:=0$}(C); 
%   \end{tikzpicture}
% \caption{Zero Check}
% \label{z-c1}
% \end{center}
% \end{figure}


==> wshafig.tex <==
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
      \tikzstyle{every state}=[fill=gray!20!white,minimum size=2em,shape=rounded rectangle]
      

      \node[initial, initial where=above, initial text={},state,fill=gray!20] (m1) {$m_1$};
      \node[state,fill=gray!20] at (0, -2) (m2) {$m_2$};
      \draw [dashed] (-0.5, 0.5) rectangle (0.5, -2.5) node[right] {$o_1$};
      \node at (0, -2.8) {$0{<} x {<} 6$};
      \node at (0, -3.1) {$0 {<} y {<} 1$};
      
      
      \node[state, fill=gray!20] at (2.5,0) (m3) {$m_3$} ;
      \draw [dashed] (2, 0.5) rectangle (3, -0.5) node[right]{$o_2$} ;
      \node at (2.5, -0.8) {$2{<} x {<} 3$};
      \node at (2.5, -1.1) {$-3 {<} y {<} 3$};

      \node[state, fill=gray!20] at (5.5,0) (m4) {$m_4$} ;
      \draw [dashed] (5, 0.5) rectangle (6, -0.5) node[right]{$o_3$};
      \node at (5.5, -0.8) {$1{<} x {<} 7$};
      \node at(5.5, -1.1) {$-2 {<} y {<} {-}1$};

      \node[state, fill=gray!20] at (8,0) (m5) {$m_5$} ;
      \node[state, fill=gray!20] at (10,0) (m6) {$m_6$} ;
      \node[state, fill=gray!20] at (9,-2) (m7) {$m_7$} ;
      \draw [dashed] (7.5, 0.5) rectangle (10.5, -2.5) node[right]{$o_4$};
      \node at (9, -2.8) {$5 {<} x {<} 7, -3 {<} y {<} -1$};

     \path[->] (m1) edge[bend left] node [right] {$\top$}  (m2);
     \path[->] (m2) edge[bend left] node [left] {$\top$}  (m1);

     \path[->] (m1) edge node [above] {$2 {<} x {<} 3$}  (m3);
     \path[->] (m3) edge node [above] {$-2 {<} y {<} -1$}  (m4);

     \path[->] (m4) edge node [above] {$5 {<} x {<} 7$}  (m5);

    \path[->] (m5) edge node [above] {$\top$}  (m6);
    \path[->] (m6) edge node [right] {$\top$}  (m7);
    \path[->] (m7) edge node [left] {$\top$}  (m5);
    \end{tikzpicture}
  \end{center}
\caption{A weak singular hybrid automaton}
\label{fig:wsha}
\end{figure}


